Unification of Rare and Weak Detection Models using Moderate Deviations Analysis and Log-Chisquared P-values

Rare and Weak models for multiple hypothesis testing assume that only a small proportion of the tested hypotheses concern non-null effects and the individual effects are only moderately large, so they generally do not stand out individually, for example in a Bonferroni analysis. Such models have been studied in quite a few settings, for example in some cases studies focused on an underlying Gaussian means model for the hypotheses being tested; in others, Poisson and Binomial. Such seemingly different models have the following common structure. Summarizing the evidence of individual tests by the negative logarithm of its P-value, the model is asymptotically equivalent to a situation in which most negative log P-values have a standard exponential distribution but a small fraction might have an alternative distribution which is approximately noncentral chisquared on one degree of freedom. We characterize the asymptotic performance of global tests combining asymptotic log-chisquared P-values in terms of the chisquared mixture parameters: the scaling parameter controlling heteroscedasticity, the non-centrality parameter, and the parameter controlling the rarity of individual non-null effects. In a phase space involving the last two parameters, we derive a region where all tests are asymptotically powerless. Outside of this region, the Berk-Jones and the Higher Criticism tests have maximal power. Inference techniques based on the minimal P-value, false-discovery rate controlling, and Fisher's combination test have sub-optimal asymptotic phase diagrams. Our analysis yields the asymptotic power of global testing in various new rare and weak models, including two-sample heteroscedastic normal mixtures and binomial experiments with perturbed probabilities of success.

==> PT.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width=10cm,
    height=7cm,
    %enlargelimits=0.1,
    %enlarge x limits=0.2,
    legend style={at={(0.2,1)},
      anchor=north west, legend columns=1},
    ylabel={$\rho$ (intensity)},
    xlabel={$\beta$ (rarity)},
    %xticklabel style={align=center},
    ytick={0,0.5,1,1.5,2},
    yticklabels={0,0.5,1,1.5,2},
    xtick={0.5,0.6,0.7,0.8,0.9,1},
    xticklabels={.5,.6,.7,.8, .9,1},
    legend cell align={left},
    ymin=0,
    xmin=0.5,
    xmax=1,
    ymax=1.1,
    %title={$(\beta,r)$ phase diagram (dense case)}
    %$\gamma < 1$ (large sample)
    ]

\addplot[domain=0.4:0.5, color=\sigHalfColor, style=thick, samples = 13, mark=+, mark size=1pt] {x};
\addlegendentry{$\sigma^2=1/2$};

\addplot[domain=0.4:0.5, color=\sigOneColor, style=thick, samples = 13] {x};
\addlegendentry{$\sigma^2=1$};

\addplot[domain=0.4:0.5, color=\sigTwoColor, style=thick, samples = 13, mark=*, mark size=1pt] {x};
\addlegendentry{$\sigma^2=2$};

%%%% sig = 0.5 %%%%%%%%%%%
\def\sig{.5};
%\def\bo{1-\sig^2/4};
%\def\ro{(2-\sig^2)*(\bo-1/2)};

\addplot[domain=0.5:1-\sig^2/4, color=\sigHalfColor, style= thick, samples = 13, mark=+, mark size=1pt] {(2-\sig^2)*(x-1/2)};

\addplot[domain=1-\sig^2/4:1, samples = 7, color=\sigHalfColor, style= thick, mark=+, mark size=1pt]
    {(1-\sig*(1-x)^0.5)^2};
%\node[yshift = 0.3cm] at (axis cs:0.75,0.5) {$\sigma^2=1/2$};


%%%%% sig^2=1 %%%%%%%%%%%%%%%%%%

\def\sig{1};
%\def\bo{1-\sig^2/4};
%\def\ro{(2-\sig^2)*(\bo-1/2)};

\addplot[domain=0.5:1-\sig^2/4, color=\sigOneColor, style=thick, samples = 3] {(2-\sig^2)*(x-1/2)};

\addplot[domain=1-\sig^2/4:1, samples = 31, color=\sigOneColor, style= thick]
    {(1-\sig*(1-x)^0.5)^2};
%\node[yshift = 0.3cm] at (axis cs:0.75,0.25) {$\sigma^2=1$};

%%%% sig = 2 %%%%%%%%%%%
\def\sig{2};

\addplot[domain=0.5:1-1/(\sig^2), color=\sigTwoColor, style= thick, samples = 13, mark=*, mark size=1pt] {0};

\addplot[domain=1- 1/(\sig^2):1, samples = 21, color=\sigTwoColor, style= thick, mark=*, mark size=1pt]
    {(1-\sig*(1-x)^0.5)^2};
%\node[yshift = 0.3cm] at (axis cs:0.75,0) {$\sigma^2=2$};
    
%\addplot[dotted, style=thick] coordinates {(\bo,0) (\bo,\ro)};

%\addplot[dotted, style=thick] coordinates {(0,\ro) (\bo,\ro)};


%\addplot[dotted, style=thick] coordinates {(\bo,0) (\bo,\ro)};

%\addplot[dotted, style=thick] coordinates {(0,\ro) (\bo,\ro)};


\node[left] (topl) at (axis cs:0.6,1.1) {};
\node[right] (botr) at (axis cs:0.94,0.05) {};

\end{axis}
%\node[fill = \HCtextcolor, rotate=0] at (topl) {some tests succeed};

%\node[fill = \HCtextcolor, rotate = 0] at (botr) {all test fails};

\end{tikzpicture}


==> PT_bin.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width=10cm,
    height=7cm,
    %enlargelimits=0.1,
    %enlarge x limits=0.2,
    legend style={at={(0.2,1)},
      anchor=north west, legend columns=1},
    ylabel={$\rho$ (intensity)},
    xlabel={$\beta$ (rarity)},
    %xticklabel style={align=center},
    ytick={0,0.5,1,1.5,2},
    yticklabels={0,0.5,1,1.5,2},
    xtick={0.5,0.6,0.7,0.8,0.9,1},
    xticklabels={.5,.6,.7,.8, .9,1},
    legend cell align={left},
    ymin=0,
    xmin=0.5,
    xmax=1,
    ymax=2,
    %ymode=log,
    %title={$(\beta,r)$ phase diagram (dense case)}
    %$\gamma < 1$ (large sample)
    ]

\addplot[domain=0.4:0.45, color=\sigHalfColor, style=thick, samples = 2, mark=-, mark size=1pt] {x};
\addlegendentry{$s=9/4$};
%\addlegendentry{$\rho^*_{\mathsf{Bin}}(\beta,s=2.25)$};

\addplot[domain=0.4:0.45, color=\sigTwoColor, style=thick, samples = 2, mark=+, mark size=1pt] {x};
%\addlegendentry{$\rho^*_{\mathsf{Bin}}(\beta,s=1.25)$};
\addlegendentry{$s=5/4$};

\addplot[domain=0.4:0.45, color=\sigOneColor, style=thick, samples = 2, mark=*, mark size=1pt] {x};
%\addlegendentry{$\rho^*_{\mathsf{Bin}}(\beta,s=0.5)$};
\addlegendentry{$s=1/2$};

\addplot[domain=0.4:0.45, color=black, style=thick, samples = 2, opacity=.4] {x};
%\addlegendentry{$s \to 0$ ($\rho^*(\beta,1)$)};
\addlegendentry{$\rho^*(\beta,1)$};


%%%%% sig^2=1 %%%%%%%%%%%%%%%%%%

\def\sig{1};
%\def\bo{1-\sig^2/4};
%\def\ro{(2-\sig^2)*(\bo-1/2)};

\addplot[domain=0.5:1-\sig^2/4, color=black, style=thick, samples = 3, opacity=.4] {(2-\sig^2)*(x-1/2)};

\addplot[domain=1-\sig^2/4:1, samples = 31, color=black, style= thick, opacity=.25]
    {(1-\sig*(1-x)^0.5)^2};
%\node[yshift = 0.3cm] at (axis cs:0.75,0.25) {$\sigma^2=1$};

%%%% sig = 0.5 %%%%%%%%%%%
\def\sig{.5};
\def\betazero{(3 + (1-(1-\sig)^0.5)/(1+(1-\sig)^0.5))/4 };

\addplot[domain=0.5: \betazero, color=\sigOneColor, style= thick, samples = 13, mark=*, mark size=1pt] {(x - 1/2)/(1 - \sig*(x - 1/2)};

\addplot[domain=\betazero:1, samples = 17, color=\sigOneColor, style= thick, mark=*, mark size=1pt]
    {( (1 - ((1-\sig*x)*(1-x))^0.5)/(1 + \sig*(1-x) ))^2 };

%%%% sig = 1.25 %%%%%%%%%%%
\def\sig{1.25};
% %\def\betazero{(3 + (1-(1-\sig)^0.5)/(1+(1-\sig)^0.5))/4 };

\addplot[domain=0.5: 1, color=\sigTwoColor, style= thick, samples = 17, mark=+, mark size=1pt] {(x - 1/2)/(1 - \sig*(x - 1/2)};

%%%% sig = 2.5 %%%%%%%%%%%
\def\sig{2.25};
% %\def\betazero{(3 + (1-(1-\sig)^0.5)/(1+(1-\sig)^0.5))/4 };

\addplot[domain=0.5:0.94, color=\sigHalfColor, style= thick, samples = 17, mark=-, mark size=1pt] {(x - 1/2)/(1 - \sig*(x - 1/2)};

\addplot[color=\sigHalfColor, style= dashed, mark size=1pt]coordinates{(0.944,0) (0.944,2)};


\node[left] (topl) at (axis cs:0.6,1.1) {};
\node[right] (botr) at (axis cs:0.94,0.05) {};

\end{axis}

\end{tikzpicture}


==> PT_normal.tex <==

\begin{tikzpicture}
    \begin{axis}[
    width=10cm,
    height=7cm,
    %enlargelimits=0.1,
    %enlarge x limits=0.2,
    legend style={at={(0.2,1)},
      anchor=north west, legend columns=1},
    ylabel={$r$ (intensity)},
    xlabel={$\beta$ (rarity)},
    %xticklabel style={align=center},
    ytick={0,0.5,1,1.5,2},
    yticklabels={0,0.5,1,1.5,2},
    xtick={0.5,0.6,0.7,0.8,0.9,1},
    xticklabels={.5,.6,.7,.8, .9,1},
    legend cell align={left},
    ymin=0,
    xmin=0.5,
    xmax=1,
    ymax=1.1,
    %title={$(\beta,r)$ phase diagram (dense case)}
    %$\gamma < 1$ (large sample)
    ]

\addplot[domain=0.4:0.5, color=\sigHalfColor, style=thick, samples = 13, mark=+, mark size=1pt] {x};
\addlegendentry{$\sigma^2=1/2$};

\addplot[domain=0.4:0.5, color=\sigOneColor, style=thick, samples = 13] {x};
\addlegendentry{$\sigma^2=1$};

\addplot[domain=0.4:0.5, color=\sigTwoColor, style=thick, samples = 13, mark=*, mark size=1pt] {x};
\addlegendentry{$\sigma^2=2$};

%%%% sig = 0.5 %%%%%%%%%%%
\def\sig{.5};
%\def\bo{1-\sig^2/4};
%\def\ro{(2-\sig^2)*(\bo-1/2)};

\addplot[domain=0.5:1-\sig^2/4, color=\sigHalfColor, style= thick, samples = 13, mark=+, mark size=1pt] {(2-\sig^2)*(x-1/2)};

\addplot[domain=1-\sig^2/4:1, samples = 7, color=\sigHalfColor, style= thick, mark=+, mark size=1pt]
    {(1-\sig*(1-x)^0.5)^2};
%\node[yshift = 0.3cm] at (axis cs:0.75,0.5) {$\sigma^2=1/2$};

\addplot[domain=0.5:11/12, color=black, style=ultra thick, dashed]  % q = 3r/2 = 1 ==> r=2/3
% x = 11/12
    {4/5 * (2 * x - 1)};
\addlegendentry{log-normal  (incorrect)}
\addplot[domain=11/12:1, color=black, style=ultra thick, dashed]  
    {-(x^2 - 4 * x + 3)^(1/2) - x + 2};



%%%%% sig^2=1 %%%%%%%%%%%%%%%%%%

\def\sig{1};
%\def\bo{1-\sig^2/4};
%\def\ro{(2-\sig^2)*(\bo-1/2)};

\addplot[domain=0.5:1-\sig^2/4, color=\sigOneColor, style=thick, samples = 3] {(2-\sig^2)*(x-1/2)};

\addplot[domain=1-\sig^2/4:1, samples = 31, color=\sigOneColor, style= thick]
    {(1-\sig*(1-x)^0.5)^2};
%\node[yshift = 0.3cm] at (axis cs:0.75,0.25) {$\sigma^2=1$};

%%%% sig = 2 %%%%%%%%%%%
\def\sig{2};

\addplot[domain=0.5:1-1/(\sig^2), color=\sigTwoColor, style= thick, samples = 13, mark=*, mark size=1pt] {0};

\addplot[domain=1- 1/(\sig^2):1, samples = 21, color=\sigTwoColor, style= thick, mark=*, mark size=1pt]
    {(1-\sig*(1-x)^0.5)^2};


\node[left] (topl) at (axis cs:0.6,1.1) {};
\node[right] (botr) at (axis cs:0.94,0.05) {};

\end{axis}
%\node[fill = \HCtextcolor, rotate=0] at (topl) {some tests succeed};

%\node[fill = \HCtextcolor, rotate = 0] at (botr) {all test fails};

\end{tikzpicture}


==> PT_twosample.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width=10cm,
    height=7cm,
    %enlargelimits=0.1,
    %enlarge x limits=0.2,
    legend style={at={(0.2,1)},
      anchor=north west, legend columns=1},
    ylabel={$r$ (intensity)},
    xlabel={$\beta$ (rarity)},
    %xticklabel style={align=center},
    ytick={0,0.5,1,1.5,2},
    yticklabels={0,0.5,1,1.5,2},
    xtick={0.5,0.6,0.7,0.8,0.9,1},
    xticklabels={.5,.6,.7,.8, .9,1},
    legend cell align={left},
    ymin=0,
    xmin=0.5,
    xmax=1,
    ymax=2.1,
    %title={$(\beta,r)$ phase diagram (dense case)}
    %$\gamma < 1$ (large sample)
    ]

\addplot[domain=0.4:0.5, color=\sigHalfColor, style=thick, samples = 13, mark=+, mark size=2pt] {x};
\addlegendentry{$s^2=1/2$};

\addplot[domain=0.4:0.5, color=\sigOneColor, style=ultra thick, samples = 13] {x};
\addlegendentry{$s^2=1$};

\addplot[domain=0.4:0.5, color=\sigTwoColor, style=thick, samples = 13, mark=*, mark size=1pt] {x};
\addlegendentry{$s^2=2$};

%%%% sig = 0.5 %%%%%%%%%%%
\def\sigt{.5};
\def\sig{((1+\sigt^2)/2)^0.5};

\addplot[domain=0.5:1-\sig^2/4, color=\sigHalfColor, style=thick, samples = 17, mark=+, mark size=2pt] {2*(2-\sig^2)*(x-1/2)};

\addplot[domain=1-\sig^2/4:1, samples = 11, color=\sigHalfColor, style=thick,mark=+, mark size=2pt]
    {2*(1-\sig*(1-x)^0.5)^2};
%\node[yshift = 0.2cm] at (axis cs:0.75,0.8) {$\sigma^2=1/2$};

%%% sig = 1 %%%%%%%%%%%%%
\def\sigt{1};
\def\sig{((1+\sigt^2)/2)^0.5};

\addplot[domain=0.5:1-\sig^2/4, color=\sigOneColor, style=thick, samples = 3] {2*(2-\sig^2)*(x-1/2)};

\addplot[domain=1-\sig^2/4:1, samples = 37, color=\sigOneColor, style=thick]
    {2*(1-\sig*(1-x)^0.5)^2};
%\node[yshift = 0.3cm] at (axis cs:0.75,0.5) {$\sigma^2=1/2$};

%%%% sig = 2 %%%%%%%%%%%
\def\sigt{2};
\def\sig{((1+\sigt^2)/2)^0.5};

\addplot[domain=0.5:1-1/(\sig^2), color=\sigTwoColor, style=thick, samples = 5,mark=*, mark size=1pt] {0};

\addplot[domain=1- 1/(\sig^2):1, samples = 31, color=\sigTwoColor, style=thick,mark=*, mark size=1pt]
    {2*(1-\sig*(1-x)^0.5)^2};

%%%% sig = 2 one sample %%%%%%%%%%%
\def\sig{2};

%\addplot[domain=0.5:1-1/(\sig^2), color=\sigTwoColor, style= dashed, samples = 13, mark=*, mark size=.5pt] {0};

\addplot[domain=1- 1/(\sig^2):1, samples = 21, color=\sigTwoColor, style= thick, opacity=0.2, mark=*, mark size=1pt]
{2*(1-\sig*(1-x)^0.5)^2};

%%%% sig = 0.5 %%%%%%%%%%%
\def\sig{.5};
%\def\bo{1-\sig^2/4};
%\def\ro{(2-\sig^2)*(\bo-1/2)};

\addplot[domain=0.5:1-\sig^2/4, color=\sigHalfColor, style= thick, samples = 13, mark=+, mark size=1pt, opacity=.25] {2*(2-\sig^2)*(x-1/2)};

\addplot[domain=1-\sig^2/4:1, samples = 7, color=\sigHalfColor, style= thick, mark=+, mark size=1pt, opacity=.25]
    {2*(1-\sig*(1-x)^0.5)^2};
%\node[yshift = 0.3cm] at (axis cs:0.75,0.5) {$\sigma^2=1/2$};





%\node[yshift = 0.3cm] at (axis cs:0.75,0.1) {$\sigma^2=2$};

    
%\addplot[dotted, style=thick] coordinates {(\bo,0) (\bo,\ro)};

%\addplot[dotted, style=thick] coordinates {(0,\ro) (\bo,\ro)};


%\addplot[dotted, style=thick] coordinates {(\bo,0) (\bo,\ro)};

%\addplot[dotted, style=thick] coordinates {(0,\ro) (\bo,\ro)};


\node[left] (topl) at (axis cs:0.6,1.1) {};
\node[right] (botr) at (axis cs:0.94,0.05) {};

\end{axis}
%\node[fill = \HCtextcolor, rotate=0] at (topl) {some tests succeed};

%\node[fill = \HCtextcolor, rotate = 0] at (botr) {all test fails};

\end{tikzpicture}


==> fig1A.tex <==
\def \muhat {17.22}
\def \sighat {8.15}
\def \nchat {15.22}
\def \maxvalx {60}
\def \maxvalxfig {60}
\def \maxvaly {0.07}
\def \maxvalyfig {0.07}
\def \maxvalq {60}

\pgfplotsset{scaled y ticks=false}

\begin{tikzpicture}[scale = 1]
	\begin{axis}[
    width=6cm,
    height=4.5cm,
    legend style={at={(1,1)},
      anchor=north, legend columns=1},
    xlabel={\scriptsize $-2\log(p_i)$},
    xlabel style={at={(0.5,0)}},
    ylabel={density},
    ylabel style={at={(0, 0.5)}},
    xtick={0,\maxvalx},
    xticklabels={\scriptsize $0$, \scriptsize $\maxvalx$},
    ytick={\maxvaly},
    yticklabels={\scriptsize \maxvaly},
    ymin=0,
    xmin=0,
    xmax=60,
    ymax=\maxvaly,
    title = {\footnotesize \bf Histogram of $-2\log(p_i)$}
    ]

\addplot graphics
		[xmin=0, xmax=\maxvalxfig, ymin=0, ymax=\maxvalyfig,
		% trim=left bottom right top
		includegraphics={scale=.6, trim=44 38 35 42, clip}]
		{./Figs/hist_n1000_r1.png};
\end{axis}
%
\end{tikzpicture}
%
\begin{tikzpicture}[scale = 1]
	\begin{axis}[
    width=4.5cm,
    height=4.5cm,
    legend style={at={(1,1)},
      anchor=north, legend columns=1},
    ylabel={\footnotesize $Q$-sample},
    xlabel style={at={(0.5,0)}},
    xlabel={\footnotesize $Q$-ChiSq},
    ylabel style={at={(0, 0.5)}},
    xtick={0,\maxvalq},
    xticklabels={\scriptsize $0$, \scriptsize $\maxvalq$},
    ytick={\maxvalq},
    yticklabels={\scriptsize $\maxvalq$},
    ymin=0,
    xmin=0,
    xmax=\maxvalq,
    ymax=\maxvalq,
    title = {\scriptsize \bf Chisquared QQ-Plot }
    ]

\addplot graphics
		[xmin=0, xmax=\maxvalq, ymin=0, ymax=\maxvalq,
		% trim=left bottom right top
		includegraphics={scale=.6, trim=44 38 35 42, clip}]
		{./Figs/QQ_chisq_n1000_r1.png};
\end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}[scale = 1]
	\begin{axis}[
    width=4.5cm,
    height=4.5cm,
    legend style={at={(1,1)},
      anchor=north, legend columns=1},
    ylabel={\footnotesize $Q$-sample},
    xlabel style={at={(0.5,0)}},
    xlabel={\footnotesize $Q$-Normal},
    ylabel style={at={(0, 0.5)}},
    xtick={0,\maxvalq},
    xticklabels={\scriptsize $0$, \scriptsize $\maxvalq$},
    ytick={60},
    yticklabels={\scriptsize $\maxvalq$},
    ymin=0,
    xmin=0,
    xmax=\maxvalq,
    ymax=\maxvalq,
    title = {\footnotesize \bf Normal QQ-Plot}
    ]

\addplot graphics
		[xmin=0, xmax=\maxvalq, ymin=0, ymax=\maxvalq,
		% trim=left bottom right top
		includegraphics={scale=.6, trim=44 38 35 42, clip}]
		{./Figs/QQ_norm_n1000_r1.png};
\end{axis}
\end{tikzpicture}

==> fig1B.tex <==
\def \muhat {17.22}
\def \sighat {8.15}
\def \nchat {15.22}
\def \maxvalx {60}
\def \maxvalxfig {80}
\def \maxvaly {0.07}
\def \maxvalyfig {0.07}
\def \maxvalq {60}

\pgfplotsset{scaled y ticks=false}

\begin{tikzpicture}[scale = 1]
	\begin{axis}[
    width=6cm,
    height=4.5cm,
    legend style={at={(1,1)},
      anchor=north, legend columns=1},
    xlabel={\footnotesize $-2\log(p_i)$},
    xlabel style={at={(0.5,0)}},
    ylabel={density},
    ylabel style={at={(0, 0.5)}},
    xtick={0,\maxvalx},
    xticklabels={\scriptsize $0$, \scriptsize $\maxvalx$},
    ytick={\maxvaly},
    yticklabels={\scriptsize $\maxvaly$},
    ymin=0,
    xmin=0,
    xmax=\maxvalx,
    ymax=\maxvaly,
    ]

\addplot graphics
		[xmin=0, xmax=\maxvalxfig, ymin=0,ymax=\maxvalyfig,
		% trim=left bottom right top
		includegraphics={scale=.35, trim=55 36 -68 36, clip}]
		{./Figs/hist_n100000_r1.png};
\end{axis}
%
\end{tikzpicture}
%
\begin{tikzpicture}[scale = 1]
	\begin{axis}[
    width=4.5cm,
    height=4.5cm,
    legend style={at={(1,1)},
      anchor=north, legend columns=1},
    ylabel={\footnotesize Q-sample},
    xlabel style={at={(0.5,0)}},
    xlabel={\footnotesize Q-ChiSq},
    ylabel style={at={(0, 0.5)}},
    xtick={0,\maxvalq},
    xticklabels={\scriptsize $0$, \scriptsize $\maxvalq$},
    ytick={\maxvalq},
    yticklabels={\scriptsize $\maxvalq$},
    ymin=0,
    xmin=0,
    xmax=\maxvalq,
    ymax=\maxvalq,
    ]

\addplot graphics
		[xmin=0, xmax=\maxvalq, ymin=0, ymax=\maxvalq,
		% trim=left bottom right top
		includegraphics={scale=.6, trim=44 38 35 42, clip}]
		{./Figs/QQ_chisq_n100000_r1.png};
\end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}[scale = 1]
	\begin{axis}[
    width=4.5cm,
    height=4.5cm,
    legend style={at={(1,1)},
      anchor=north, legend columns=1},
    ylabel={\footnotesize Q-sample},
    xlabel style={at={(0.5,0)}},
    xlabel={\footnotesize Q-Normal},
    ylabel style={at={(0, 0.5)}},
    xtick={0,\maxvalq},
    xticklabels={\scriptsize $0$, \scriptsize $\maxvalq$},
    ytick={\maxvalq},
    yticklabels={\scriptsize $\maxvalq$},
    ymin=0,
    xmin=0,
    xmax=\maxvalq,
    ymax=\maxvalq,
    %title = {$n=1,000$}
    ]

\addplot graphics
		[xmin=0, xmax=\maxvalq, ymin=0, ymax=\maxvalq,
		% trim=left bottom right top
		includegraphics={scale=.6, trim=44 38 35 42, clip}]
		{./Figs/QQ_norm_n100000_r1.png};
\end{axis}
\end{tikzpicture}

==> fig2.tex <==
\def \nmax {10000}
\def \rmax {5}
\pgfplotsset{scaled y ticks=false}
\pgfplotsset{scaled x ticks=false}

\begin{tikzpicture}[scale = 1]
	\begin{axis}[
    width=6cm,
    height=4.5cm,
    %enlargelimits=0.1,
    %enlarge x limits=0.2,
    legend style={at={(0,1)},
      anchor=north west, legend columns=1},
    xlabel={$r$ (intensity) },
    %xlabel style={at={(+6ex,0.5)}},
    ylabel={\footnotesize rejection rate},
    xtick={0, 1, 2, 3, 4, 5},
    ytick={0.5, 1},
    yticklabels={\scriptsize $\frac{1}{2}$, \scriptsize $1$},
    ymin=0,
    xmin=0,
    xmax=\rmax,
    ymax=1.05,
    %title = {KS Goodness of Fit Test}
    ]

\addplot graphics
		[xmin=0, xmax=\rmax, ymin=0, ymax=1.05,
		% trim=left bottom right top
		includegraphics={trim=57 42 50 35,clip}]
		{./Figs/ks_pval_vs_r_n1000.png};

\addplot[dotted, color=black, style= thick] 
coordinates {(0,1) (\rmax,1)};
	
\end{axis}
%
\end{tikzpicture}
%
\begin{tikzpicture}[scale = 1]
	\begin{axis}[
    width=6cm,
    height=4.5cm,
    %enlargelimits=0.1,
    %enlarge x limits=0.2,
    legend style={at={(0,1)},
      anchor=north west, legend columns=1},
    xlabel={$n$ (sample size)},
    %xlabel style={at={(+6ex,0.5)}},
    ylabel={\footnotesize rejection rate},
    xtick={10, 3333, 6666, \nmax},
    xticklabels={\scriptsize $10$, \scriptsize $10^2$, \scriptsize $10^3$, \scriptsize $10^4$},
    ytick={1/2,1},
    yticklabels={\scriptsize $\frac{1}{2}$, \scriptsize $1$},
    ymin=0,
    xmin=10,
    xmax=\nmax,
    ymax=1.05,
   % title = {KS Goodness of Fit Test}
    ]

\addplot graphics
		[xmin=0, xmax=10000, ymin=0, ymax=1.05,
		% trim=left bottom right top
		includegraphics={trim=57 35 50 35,clip}]
		{./Figs/ks_pval_vs_n_r2.png};
		
\addplot[dotted, color=black, style= thick] 
coordinates {(0,1) (\nmax,1)};		
		
\end{axis}
%
\end{tikzpicture}

==> fig_rej.tex <==
\def \nmax {10000}
\def \rmax {12}
\pgfplotsset{scaled y ticks=false}
\pgfplotsset{scaled x ticks=false}
\begin{tikzpicture}[scale = 1, every mark/.append style={mark size=1pt}]
	\begin{axis}[
    width=6cm,
    height=4.5cm,
    ymode=log,
    legend style={at={(1,0.5)},
      anchor=north east, legend columns=1},
    xlabel={\footnotesize $r$ (intensity)},
    ylabel={\footnotesize rejection rate},
    xtick={0, 5, 10},
    xticklabels={\scriptsize $0$, \scriptsize $5$, \scriptsize $10$},
    ytick={0.05, 0.1, 1/2, 1},
    yticklabels={0.05, 0.1,\scriptsize $\frac{1}{2}$, \scriptsize $1$},
    ymin=0,
    xmin=0,
    xmax=\rmax,
    ymax=1.05,
    ]

\addplot table [x=r, y=rej_ad_norm_tab, col sep=comma] {Figs/rej_ad_norm_tab_vs_r.csv};

\addlegendentry{\footnotesize Normal}

\addplot table [x=r, y=rej_ad_chisq_sqrt_tab, col sep=comma] {Figs/rej_ad_chisq_sqrt_tab_vs_r.csv};

\addlegendentry{\footnotesize Noncentral $\chi^2$}

\addplot[dotted, color=black, style= thick] 
coordinates {(0,1) (\rmax,1)};		

\end{axis}
%
\end{tikzpicture}
%
\begin{tikzpicture}[scale = 1, every mark/.append style={mark size=1pt}]
	\begin{axis}[
	xmode=log,
	ymode=log,
    width=6cm,
    height=4.5cm,
    legend style={at={(1,.46)},
      anchor=north east, legend columns=1},
    xlabel={\footnotesize $n$ (sample size)},
    %ylabel={\scriptsize rejection rate},
    %xtick={10, 3333, 6666, \nmax},
    xticklabels={\scriptsize $10$, \scriptsize $10^2$, \scriptsize $10^3$, \scriptsize $10^4$},
    ytick={0.05, 0.1, 1/2, 1},
    %yticklabels={\scriptsize $\frac{1}{2}$, \scriptsize $1$},
    ymin=0,
    xmin=10,
    xmax=\nmax,
    ymax=1.05,
    ]

\addplot table [x=n, y=rej_ad_norm_tab, col sep=comma] {Figs/rej_ad_norm_tab_vs_n.csv};

\addlegendentry{\scriptsize Normal}

\addplot table [x=n, y=rej_ad_chisq_sqrt_tab, col sep=comma] {Figs/rej_ad_chisq_sqrt_tab_vs_n.csv};

\addlegendentry{\scriptsize Noncentral $\chi^2$}

\addplot[dotted, color=black, style= thick] 
coordinates {(0,1) (\nmax,1)};
\end{axis}
%
\end{tikzpicture}
%

==> rej_rate.tex <==
\def \nmax {10000}
\def \rmax {12}
\pgfplotsset{scaled y ticks=false}
\pgfplotsset{scaled x ticks=false}
\begin{tikzpicture}[scale = 1, every mark/.append style={mark size=1pt}]
	\begin{axis}[
    width=7cm,
    height=5.5cm,
    %ymode=log,
    legend style={at={(1,0.45)},
      anchor=north east, legend columns=1},
    xlabel={\footnotesize $r$ (intensity)},
    ylabel={\footnotesize rejection rate},
    xtick={0.1, 5, 10},
    xticklabels={\scriptsize $0.1$, \scriptsize $5$, \scriptsize $10$},
    ytick={0.05, 0.5 ,1},
    yticklabels={\scriptsize $0.05$ ,\scriptsize $0.5$, \scriptsize $1$},
    ymin=0,
    xmin=0.1,
    xmax=\rmax,
    ymax=1.05,
    ]

\addplot table [x=r, y=rej_ad_norm_tab, col sep=comma] {Figs/rej_ad_norm_tab_vs_r.csv};

\addlegendentry{\footnotesize Normal}

\addplot table [x=r, y=rej_ad_chisq_sqrt_tab, col sep=comma] {Figs/rej_ad_chisq_sqrt_tab_vs_r.csv};

\addlegendentry{\footnotesize Noncentral $\chi^2$}

\addplot[dotted, color=black]
coordinates {(0,.05) (\rmax,.05)};

\end{axis}
%
\end{tikzpicture}
%
\begin{tikzpicture}[scale = 1, every mark/.append style={mark size=1pt}]
	\begin{axis}[
	xmode=log,
	%ymode=log,
    width=7cm,
    height=5.5cm,
    legend style={at={(1,.45)},
      anchor=north east, legend columns=1},
    xlabel={\footnotesize $n$ (sample size)},
    %ylabel={\scriptsize rejection rate},
    %xtick={10, 3333, 6666, \nmax},
    xticklabels={\scriptsize $10$, \scriptsize $10^2$, \scriptsize $10^3$, \scriptsize $10^4$},
    ytick={.05,.5,1},
   yticklabels={ \scriptsize $0.05$,\scriptsize $0.5$, \scriptsize $1$},
    ymin=0,
    xmin=10,
    xmax=\nmax,
    ymax=1.05,
    ]

\addplot table [x=n, y=rej_ad_norm_tab, col sep=comma] {Figs/rej_ad_norm_tab_vs_n.csv};

\addlegendentry{\footnotesize Normal}

\addplot table [x=n, y=rej_ad_chisq_sqrt_tab, col sep=comma] {Figs/rej_ad_chisq_sqrt_tab_vs_n.csv};

\addlegendentry{\footnotesize Noncentral $\chi^2$}

\addplot[dotted, color=black] coordinates {(10, 0.05) (\nmax, 0.05)};

\end{axis}
%
\end{tikzpicture}
%
